Chiral violations in domain-wall QCD from one-loop perturbation theory at finite $N_s$

We present perturbative calculations made with domain-wall fermions which possess a finite number of points $N_s$ in the extra fifth dimension. We have derived the required propagator functions, investigated the one-loop properties of quark amplitudes at finite $N_s$ and evaluated three quantities that can provide insights on chirality-breaking effects from the perturbative side. First we have computed the residual mass for various choices of $N_s$ and of the domain-wall height $M$. We have found that this radiatively induced mass approaches zero reasonably fast with the extent of the fifth dimension, depending on $M$ and on a lesser extent on the coupling $g_0$. We have also computed the differences of the renormalization constants of the vector and axial-vector currents and of the scalar and pseudoscalar densities. Finally we have calculated the chirally-forbidden mixing (which at finite $N_s$ is suppressed only partially) of an operator which describes the lowest moment of the $g_2$ structure function. In general we see that at $M=1.8$, where simulations are usually performed, values of $N_s=20$ or larger would be desirable in order for chiral violations to be negligible. The quantities that we have studied turn out to lose gauge invariance when $N_s$ is not infinite. We have also found that anomalous dimensions of operators at finite $N_s$ generally depend on $N_s$ and $M$. In particular, the vector and axial-vector currents have in general a nonzero anomalous dimension at finite $N_s$.

==> (inline-0) <==
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   &-12.91556 & -8.47390 & -5.55973 & -3.64774 & -2.39328 
        & -1.57023 & -1.03023 & -0.19090 &  0  \\
  0.2   & -9.53767 & -3.90663 & -1.60015 & -0.65542 & -0.26846      
        & -0.10996 & -0.04504 & -0.00127 &  0  \\
  0.3   & -4.64274 & -1.11472 & -0.26764 & -0.06426 & -0.01543 
        & -0.00370 & -0.00089 &  0.00000 &  0  \\
  0.4   & -1.69750 & -0.22000 & -0.02851 & -0.00370 & -0.00048 
        & -0.00006 & -0.00001 &  0.00000 &  0  \\
  0.5   & -0.46264 & -0.02891 & -0.00181 & -0.00011 & -0.00001 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  0.6   & -0.08693 & -0.00223 & -0.00006 &  0.00000 &  0.00000 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  0.7   & -0.00943 & -0.00008 &  0.00000 &  0.00000 &  0.00000 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  0.8   & -0.00039 &  0.00000 &  0.00000 &  0.00000 &  0.00000 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  0.9   &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.0   &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.1   &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.2   & -0.00039 &  0.00000 &  0.00000 &  0.00000 &  0.00000 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.3   & -0.00943 & -0.00008 &  0.00000 &  0.00000 &  0.00000 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.4   & -0.08693 & -0.00223 & -0.00006 &  0.00000 &  0.00000 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.5   & -0.46264 & -0.02891 & -0.00181 & -0.00011 & -0.00001 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.6   & -1.69750 & -0.22000 & -0.02851 & -0.00370 & -0.00048 
        & -0.00006 & -0.00001 &  0.00000 &  0  \\
  1.7   & -4.64274 & -1.11472 & -0.26764 & -0.06426 & -0.01543 
        & -0.00370 & -0.00089 &  0.00000 &  0  \\
  1.8   & -9.53767 & -3.90663 & -1.60015 & -0.65542 & -0.26846      
        & -0.10996 & -0.04504 & -0.00127 &  0  \\
  1.9   &-12.91556 & -8.47390 & -5.55973 & -3.64774 & -2.39328 
        & -1.57023 & -1.03023 & -0.19090 &  0  \\ \hline    
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   &  0.11387 &  0.41183 &  0.64719 &  0.80302 &  0.89547 
        &  0.94650 &  0.97333 &  0.99859 &  1  \\
  0.2   &  0.71677 &  0.92503 &  0.98280 &  0.99634 &  0.99926 
        &  0.99985 &  0.99997 &  1.00000 &  1  \\
  0.3   &  0.94927 &  0.99550 &  0.99965 &  0.99997 &  1.00000 
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  0.4   &  0.99443 &  0.99986 &  1.00000 &  1.00000 &  1.00000 
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  0.5   &  0.99964 &  1.00000 &  1.00000 &  1.00000 &  1.00000
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  0.6   &  0.99999 &  1.00000 &  1.00000 &  1.00000 &  1.00000
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  0.7   &  1.00000 &  1.00000 &  1.00000 &  1.00000 &  1.00000 
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  0.8   &  1.00000 &  1.00000 &  1.00000 &  1.00000 &  1.00000 
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  0.9   &  1.00000 &  1.00000 &  1.00000 &  1.00000 &  1.00000 
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  1.0   &  1.00000 &  1.00000 &  1.00000 &  1.00000 &  1.00000 
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  1.1   &  1.00000 &  1.00000 &  1.00000 &  1.00000 &  1.00000 
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  1.2   &  1.00000 &  1.00000 &  1.00000 &  1.00000 &  1.00000 
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  1.3   &  1.00000 &  1.00000 &  1.00000 &  1.00000 &  1.00000 
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  1.4   &  0.99999 &  1.00000 &  1.00000 &  1.00000 &  1.00000 
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  1.5   &  0.99964 &  1.00000 &  1.00000 &  1.00000 &  1.00000 
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  1.6   &  0.99443 &  0.99986 &  1.00000 &  1.00000 &  1.00000 
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  1.7   &  0.94927 &  0.99550 &  0.99965 &  0.99997 &  1.00000 
        &  1.00000 &  1.00000 &  1.00000 &  1  \\
  1.8   &  0.71677 &  0.92503 &  0.98280 &  0.99634 &  0.99926
        &  0.99985 &  0.99997 &  1.00000 &  1  \\
  1.9   &  0.11387 &  0.41183 &  0.64719 &  0.80302 &  0.89547 
        &  0.94650 &  0.97333 &  0.99859 &  1  \\ \hline    
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   & -0.84792 & -1.02208 & -1.05864 & -1.04852 & -1.03113
        & -1.01779 & -1.00952 & -1.00058 & -1  \\
  0.2   & -1.04275 & -1.02123 & -1.00592 & -1.00138 & -1.00030
        & -1.00006 & -1.00001 & -1.00000 & -1  \\
  0.3   & -1.01354 & -1.00158 & -1.00014 & -1.00001 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  0.4   & -1.00176 & -1.00005 & -1.00000 & -1.00000 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  0.5   & -1.00012 & -1.00000 & -1.00000 & -1.00000 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  0.6   & -1.00000 & -1.00000 & -1.00000 & -1.00000 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  0.7   & -1.00000 & -1.00000 & -1.00000 & -1.00000 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  0.8   & -1.00000 & -1.00000 & -1.00000 & -1.00000 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  0.9   & -1.00000 & -1.00000 & -1.00000 & -1.00000 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  1.0   & -1.00000 & -1.00000 & -1.00000 & -1.00000 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  1.1   & -1.00000 & -1.00000 & -1.00000 & -1.00000 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  1.2   & -1.00000 & -1.00000 & -1.00000 & -1.00000 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  1.3   & -1.00000 & -1.00000 & -1.00000 & -1.00000 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  1.4   & -1.00000 & -1.00000 & -1.00000 & -1.00000 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  1.5   & -1.00012 & -1.00000 & -1.00000 & -1.00000 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  1.6   & -1.00176 & -1.00005 & -1.00000 & -1.00000 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  1.7   & -1.01354 & -1.00158 & -1.00014 & -1.00001 & -1.00000
        & -1.00000 & -1.00000 & -1.00000 & -1  \\
  1.8   & -1.04275 & -1.02123 & -1.00592 & -1.00138 & -1.00030
        & -1.00006 & -1.00001 & -1.00000 & -1  \\
  1.9   & -0.84792 & -1.02208 & -1.05864 & -1.04852 & -1.03113
        & -1.01779 & -1.00952 & -1.00058 & -1  \\ \hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   &  0.73405 &  0.61025 &  0.41144 &  0.24550 &  0.13567
        &  0.07128 &  0.03619 &  0.00199 &  0  \\ 
  0.2   &  0.32598 &  0.09620 &  0.02312 &  0.00504 &  0.00104
        &  0.00021 &  0.00004 &  0.00000 &  0  \\
  0.3   &  0.06427 &  0.00608 &  0.00049 &  0.00004 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  0.4   &  0.00733 &  0.00020 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  0.5   &  0.00048 &  0.00000 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  0.6   &  0.00002 &  0.00000 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  0.7   &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  0.8   &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  0.9   &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.0   &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.1   &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.2   &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.3   &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.4   &  0.00002 &  0.00000 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.5   &  0.00048 &  0.00000 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.6   &  0.00733 &  0.00020 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.7   &  0.06427 &  0.00608 &  0.00049 &  0.00004 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.8   &  0.32598 &  0.09620 &  0.02312 &  0.00504 &  0.00104
        &  0.00021 &  0.00004 &  0.00000 &  0  \\
  1.9   &  0.73405 &  0.61025 &  0.41144 &  0.24550 &  0.13567
        &  0.07128 &  0.03619 &  0.00199 &  0  \\ \hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   &  3.27780 &  3.67649 &  3.58735 &  3.39105 &  3.22907
        &  3.12464 &  3.06474 &  3.00372 &  3  \\
  0.2   &  3.45424 &  3.15990 &  3.04087 &  3.00918 &  3.00193
        &  3.00039 &  3.00008 &  3.00000 &  3  \\
  0.3   &  3.10489 &  3.01080 &  3.00089 &  3.00007 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  0.4   &  3.01260 &  3.00036 &  3.00001 &  3.00000 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  0.5   &  3.00085 &  3.00001 &  3.00000 &  3.00000 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  0.6   &  3.00003 &  3.00000 &  3.00000 &  3.00000 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  0.7   &  3.00000 &  3.00000 &  3.00000 &  3.00000 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  0.8   &  3.00000 &  3.00000 &  3.00000 &  3.00000 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  0.9   &  3.00000 &  3.00000 &  3.00000 &  3.00000 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  1.0   &  3.00000 &  3.00000 &  3.00000 &  3.00000 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  1.1   &  3.00000 &  3.00000 &  3.00000 &  3.00000 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  1.2   &  3.00000 &  3.00000 &  3.00000 &  3.00000 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  1.3   &  3.00000 &  3.00000 &  3.00000 &  3.00000 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  1.4   &  3.00003 &  3.00000 &  3.00000 &  3.00000 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  1.5   &  3.00085 &  3.00001 &  3.00000 &  3.00000 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  1.6   &  3.01260 &  3.00036 &  3.00001 &  3.00000 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  1.7   &  3.10489 &  3.01080 &  3.00089 &  3.00007 &  3.00000
        &  3.00000 &  3.00000 &  3.00000 &  3  \\
  1.8   &  3.45424 &  3.15990 &  3.04087 &  3.00918 &  3.00193
        &  3.00039 &  3.00008 &  3.00000 &  3  \\
  1.9   &  3.27780 &  3.67649 &  3.58735 &  3.39105 &  3.22907
        &  3.12464 &  3.06474 &  3.00372 &  3  \\ \hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   & 15.10361 & 16.98204 & 16.85601 & 15.31833 & 13.06260 
        & 10.63233 &  8.36032 &  2.59484 &  0  \\
  0.2   & 18.33890 & 12.98046 &  7.73201 &  4.17637 &  2.12604
        &  1.04115 &  0.49623 &  0.02182 &  0  \\ 
  0.3   & 12.61592 &  4.97585 &  1.66803 &  0.51427 &  0.15080 
        &  0.04277 &  0.01184 &  0.00006 &  0  \\
  0.4   &  6.03146 &  1.23559 &  0.21903 &  0.03602 &  0.00566 
        &  0.00086 &  0.00013 &  0.00000 &  0  \\
  0.5   &  2.10263 &  0.20309 &  0.01717 &  0.00135 &  0.00010 
        &  0.00001 &  0.00000 &  0.00000 &  0  \\ 
  0.6   &  0.51309 &  0.02003 &  0.00069 &  0.00002 &  0.00000 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  0.7   &  0.07598 &  0.00093 &  0.00001 &  0.00000 &  0.00000 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  0.8   &  0.00476 &  0.00001 &  0.00000 &  0.00000 &  0.00000 
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  0.9   &  0.00004 &  0.00000 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.0   &  0.00000 &  0.00000 &  0.00000 &  0.00000 &  0.00000
        &  0.00000 &  0.00000 &  0.00000 &  0  \\
  1.1   & -0.00004 & -0.00000 & -0.00000 & -0.00000 & -0.00000
        & -0.00000 & -0.00000 & -0.00000 &  0  \\
  1.2   & -0.00476 & -0.00001 & -0.00000 & -0.00000 & -0.00000 
        & -0.00000 & -0.00000 & -0.00000 &  0  \\
  1.3   & -0.07598 & -0.00093 & -0.00001 & -0.00000 & -0.00000 
        & -0.00000 & -0.00000 & -0.00000 &  0  \\
  1.4   & -0.51309 & -0.02003 & -0.00069 & -0.00002 & -0.00000 
        & -0.00000 & -0.00000 & -0.00000 &  0  \\
  1.5   & -2.10263 & -0.20309 & -0.01717 & -0.00135 & -0.00010 
        & -0.00001 & -0.00000 & -0.00000 &  0  \\ 
  1.6   & -6.03146 & -1.23559 & -0.21903 & -0.03602 & -0.00566 
        & -0.00086 & -0.00013 & -0.00000 &  0  \\
  1.7   &-12.61592 & -4.97585 & -1.66803 & -0.51427 & -0.15080 
        & -0.04277 & -0.01184 & -0.00006 &  0  \\
  1.8   &-18.33890 &-12.98046 & -7.73201 & -4.17637 & -2.12604
        & -1.04115 & -0.49623 & -0.02182 &  0  \\ 
  1.9   &-15.10361 &-16.98204 &-16.85601 &-15.31833 &-13.06260 
        &-10.63233 & -8.36032 & -2.59484 &  0  \\ \hline    
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   &  6.88684 &  8.89791 & 10.28165 & 11.14950 & 11.65586 
        & 11.93540 & 12.08339 & 12.22491 & 12.23305 \\
  0.2   & 10.71422 & 11.82437 & 12.13713 & 12.21230 & 12.22878 
        & 12.23220 & 12.23289 & 12.23305 & 12.23305 \\
  0.3   & 11.95987 & 12.20785 & 12.23105 & 12.23290 & 12.23304 
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  0.4   & 12.20239 & 12.23224 & 12.23303 & 12.23305 & 12.23305 
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  0.5   & 12.23104 & 12.23304 & 12.23305 & 12.23305 & 12.23305
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  0.6   & 12.23299 & 12.23305 & 12.23305 & 12.23305 & 12.23305 
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  0.7   & 12.23305 & 12.23305 & 12.23305 & 12.23305 & 12.23305
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  0.8   & 12.23305 & 12.23305 & 12.23305 & 12.23305 & 12.23305
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  0.9   & 12.23305 & 12.23305 & 12.23305 & 12.23305 & 12.23305
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  1.0   & 12.23305 & 12.23305 & 12.23305 & 12.23305 & 12.23305
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  1.1   & 12.23305 & 12.23305 & 12.23305 & 12.23305 & 12.23305
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  1.2   & 12.23305 & 12.23305 & 12.23305 & 12.23305 & 12.23305
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  1.3   & 12.23305 & 12.23305 & 12.23305 & 12.23305 & 12.23305
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  1.4   & 12.23299 & 12.23305 & 12.23305 & 12.23305 & 12.23305 
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  1.5   & 12.23104 & 12.23304 & 12.23305 & 12.23305 & 12.23305
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  1.6   & 12.20239 & 12.23224 & 12.23303 & 12.23305 & 12.23305 
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  1.7   & 11.95987 & 12.20785 & 12.23105 & 12.23290 & 12.23304 
        & 12.23305 & 12.23305 & 12.23305 & 12.23305 \\
  1.8   & 10.71422 & 11.82437 & 12.13713 & 12.21230 & 12.22878 
        & 12.23220 & 12.23289 & 12.23305 & 12.23305 \\
  1.9   &  6.88684 &  8.89791 & 10.28165 & 11.14950 & 11.65586 
        & 11.93540 & 12.08339 & 12.22491 & 12.23305 \\ \hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   &  2.75558  &  2.69676  &  2.39676  &  2.00277  &  1.60286 
        &  1.24317  &  0.94186  &  0.26825  & 0 \\
  0.2   &  3.48374  &  2.22615  &  1.24197  &  0.64382  &  0.31901
        &  0.15331  &  0.07208  &  0.00306  & 0 \\
  0.3   &  2.67348  &  1.01173  &  0.33194  &  0.10111  &  0.02942 
        &  0.00830  &  0.00227  &  0.00001  & 0 \\
  0.4   &  1.52701  &  0.31852  &  0.05710  &  0.00946  &  0.00147 
        &  0.00022  &  0.00003  &  0.00000  & 0 \\
  0.5   &  0.68927  &  0.07235  &  0.00641  &  0.00051  &  0.00004  
        &  0.00000  &  0.00000  &  0.00000  & 0 \\
  0.6   &  0.24943  &  0.01188  &  0.00046  &  0.00002  &  0.00000  
        &  0.00000  &  0.00000  &  0.00000  & 0 \\
  0.7   &  0.07417  &  0.00157  &  0.00003  &  0.00000  &  0.00000  
        &  0.00000  &  0.00000  &  0.00000  & 0 \\
  0.8   &  0.02085  &  0.00029  &  0.00001  &  0.00000  &  0.00000  
        &  0.00000  &  0.00000  &  0.00000  & 0 \\
  0.9   &  0.00770  &  0.00012  &  0.00000  &  0.00000  &  0.00000  
        &  0.00000  &  0.00000  &  0.00000  & 0 \\
  1.0   &  0.00418  &  0.00008  &  0.00000  &  0.00000  &  0.00000  
        &  0.00000  &  0.00000  &  0.00000  & 0 \\
  1.1   &  0.00286  &  0.00007  &  0.00000  &  0.00000  &  0.00000  
        &  0.00000  &  0.00000  &  0.00000  & 0 \\
  1.2   &  0.00304  &  0.00007  &  0.00000  &  0.00000  &  0.00000 
        &  0.00000  &  0.00000  &  0.00000  & 0 \\
  1.3   &  0.01346  &  0.00021  &  0.00001  &  0.00000  &  0.00000  
        &  0.00000  &  0.00000  &  0.00000  & 0 \\
  1.4   &  0.06983  &  0.00270  &  0.00009  &  0.00000  &  0.00000  
        &  0.00000  &  0.00000  &  0.00000  & 0 \\
  1.5   &  0.24400  &  0.02258  &  0.00186  &  0.00013  &  0.00001  
        &  0.00000  &  0.00000  &  0.00000  & 0 \\
  1.6   &  0.60517  &  0.11252  &  0.01902  &  0.00304  &  0.00045  
        &  0.00006  &  0.00001  &  0.00000  & 0 \\
  1.7   &  1.12385  &  0.36321  &  0.10935  &  0.03157  &  0.00886
        &  0.00243  &  0.00064  &  0.00000  & 0 \\
  1.8   &  1.56704  &  0.77955  &  0.36471  &  0.16644  &  0.07499  
        &  0.03349  &  0.01486  &  0.00053  & 0 \\
  1.9   &  1.40741  &  1.01047  &  0.66666  &  0.41011  &  0.23700  
        &  0.12837  &  0.06403  & -0.00472  & 0 \\ \hline    
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   &  3.19742  &  3.77191  &  3.84954  &  3.56027  &  3.07177
        &  2.52079  &  1.99387  &  0.62668  & 0 \\ 
  0.2   &  4.00781  &  2.95012  &  1.79210  &  0.97875  &  0.50169
        &  0.24683  &  0.11804  &  0.00523  & 0 \\ 
  0.3   &  2.81125  &  1.14035  &  0.38726  &  0.12026  &  0.03543
        &  0.01008  &  0.00280  &  0.00001  & 0 \\ 
  0.4   &  1.35920  &  0.28390  &  0.05078  &  0.00839  &  0.00133
        &  0.00020  &  0.00003  &  0.00000  & 0 \\ 
  0.5   &  0.47745  &  0.04674  &  0.00398  &  0.00032  &  0.00002
        &  0.00000  &  0.00000  &  0.00000  & 0 \\ 
  0.6   &  0.11737  &  0.00463  &  0.00016  &  0.00001  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0 \\ 
  0.7   &  0.01755  &  0.00022  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0 \\ 
  0.8   &  0.00112  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0 \\ 
  0.9   &  0.00001  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0 \\ 
  1.0   &  0.00000  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0 \\ 
  1.1   & -0.00001  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0 \\ 
  1.2   & -0.00126  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0 \\ 
  1.3   & -0.02044  & -0.00025  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0 \\ 
  1.4   & -0.13917  & -0.00539  & -0.00018  & -0.00001  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0 \\ 
  1.5   & -0.57387  & -0.05480  & -0.00461  & -0.00036  & -0.00003
        &  0.00000  &  0.00000  &  0.00000  & 0 \\ 
  1.6   & -1.65669  & -0.33389  & -0.05873  & -0.00961  & -0.00150
        & -0.00023  & -0.00003  &  0.00000  & 0 \\ 
  1.7   & -3.49885  & -1.34763  & -0.44675  & -0.13687  & -0.03997
        & -0.01130  & -0.00312  & -0.00002  & 0 \\ 
  1.8   & -5.17527  & -3.54181  & -2.07409  & -1.10946  & -0.56133
        & -0.27375  & -0.13008  & -0.00568  & 0 \\ 
  1.9   & -4.39070  & -4.73341  & -4.58402  & -4.10098  & -3.46030
        & -2.79565  & -2.18639  & -0.67074  & 0 \\ \hline    
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   & 17.85919  & 19.67880  & 19.25277  & 17.32109  & 14.66546
        & 11.87550  &  9.30218  &  2.86309  & 0  \\
  0.2   & 21.82264  & 15.20660  &  8.97397  &  4.82019  &  2.44504
        &  1.19446  &  0.56831  &  0.02488  & 0  \\
  0.3   & 15.28940  &  5.98758  &  1.99997  &  0.61538  &  0.18022
        &  0.05106  &  0.01412  &  0.00007  & 0  \\
  0.4   &  7.55847  &  1.55410  &  0.27613  &  0.04548  &  0.00713
        &  0.00108  &  0.00016  &  0.00000  & 0  \\
  0.5   &  2.79190  &  0.27543  &  0.02358  &  0.00186  &  0.00014
        &  0.00001  &  0.00000  &  0.00000  & 0  \\
  0.6   &  0.76252  &  0.03191  &  0.00115  &  0.00004  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.7   &  0.15015  &  0.00250  &  0.00004  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.8   &  0.02561  &  0.00031  &  0.00001  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.9   &  0.00774  &  0.00012  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.0   &  0.00418  &  0.00008  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.1   &  0.00283  &  0.00007  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.2   & -0.00172  &  0.00006  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.3   & -0.06252  & -0.00073  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.4   & -0.44327  & -0.01733  & -0.00060  & -0.00002  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.5   & -1.85863  & -0.18051  & -0.01531  & -0.00122  & -0.00009
        & -0.00001  &  0.00000  &  0.00000  & 0  \\
  1.6   & -5.42629  & -1.12306  & -0.20001  & -0.03298  & -0.00521
        & -0.00080  & -0.00012  &  0.00000  & 0  \\
  1.7   &-11.49207  & -4.61264  & -1.55867  & -0.48269  & -0.14194
        & -0.04034  & -0.01120  & -0.00006  & 0  \\
  1.8   &-16.77186  &-12.20090  & -7.36730  & -4.00994  & -2.05105
        & -1.00765  & -0.48138  & -0.02129  & 0  \\
  1.9   &-13.69620  &-15.97157  &-16.18935  &-14.90821  &-12.82561
        &-10.50396  & -8.29629  & -2.59956  & 0  \\
 \hline    
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   & 17.28070  & 19.20520  & 18.88831  & 17.05178  & 14.47158
        & 11.73820  &  9.20597  &  2.84106  & 0  \\
  0.2   & 21.24572  & 14.91161  &  8.83308  &  4.75484  &  2.41522
        &  1.18100  &  0.56229  &  0.02466  & 0  \\
  0.3   & 14.94668  &  5.88397  &  1.97022  &  0.60708  &  0.17795
        &  0.05045  &  0.01396  &  0.00007  & 0  \\
  0.4   &  7.40981  &  1.52910  &  0.27215  &  0.04487  &  0.00704
        &  0.00107  &  0.00016  &  0.00000  & 0  \\
  0.5   &  2.74369  &  0.27141  &  0.02327  &  0.00184  &  0.00014
        &  0.00001  &  0.00000  &  0.00000  & 0  \\
  0.6   &  0.75162  &  0.03153  &  0.00114  &  0.00004  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.7   &  0.14871  &  0.00249  &  0.00004  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.8   &  0.02554  &  0.00031  &  0.00001  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.9   &  0.00774  &  0.00012  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.0   &  0.00418  &  0.00008  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.1   &  0.00283  &  0.00007  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.2   & -0.00179  &  0.00006  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.3   & -0.06397  & -0.00074  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.4   & -0.45417  & -0.01771  & -0.00061  & -0.00002  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.5   & -1.90684  & -0.18453  & -0.01562  & -0.00124  & -0.00009
        & -0.00001  &  0.00000  &  0.00000  & 0  \\
  1.6   & -5.57512  & -1.14806  & -0.20399  & -0.03359  & -0.00530
        & -0.00081  & -0.00012  &  0.00000  & 0  \\
  1.7   &-11.83694  & -4.71631  & -1.58842  & -0.49100  & -0.14421
        & -0.04095  & -0.01136  & -0.00006  & 0  \\
  1.8   &-17.36240  &-12.49760  & -7.50839  & -4.07530  & -2.08087
        & -1.02111  & -0.48740  & -0.02151  & 0  \\
  1.9   &-14.31100  &-16.45947  &-16.55937  &-15.17962  &-13.02025  
        &-10.64153  & -8.39260  & -2.62158  & 0  \\ \hline    
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   & -0.23258  & -0.21982  & -0.19777  & -0.16935  & -0.13898
        & -0.11021  & -0.08507  & -0.02538  & 0  \\
  0.2   & -0.24466  & -0.15313  & -0.08590  & -0.04485  & -0.02234
        & -0.01078  & -0.00508  & -0.00022  & 0  \\
  0.3   & -0.15850  & -0.05761  & -0.01858  & -0.00560  & -0.00162
        & -0.00045  & -0.00012  &  0.00000  & 0  \\
  0.4   & -0.07457  & -0.01452  & -0.00251  & -0.00041  & -0.00006
        & -0.00001  &  0.00000  &  0.00000  & 0  \\
  0.5   & -0.02650  & -0.00251  & -0.00021  & -0.00002  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.6   & -0.00699  & -0.00028  & -0.00001  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.7   & -0.00133  & -0.00002  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.8   & -0.00022  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.9   & -0.00007  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.0   & -0.00004  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.1   & -0.00002  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.2   &  0.00001  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.3   &  0.00047  &  0.00001  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.4   &  0.00319  &  0.00013  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.5   &  0.01276  &  0.00134  &  0.00012  &  0.00001  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.6   &  0.03507  &  0.00809  &  0.00151  &  0.00026  &  0.00004
        &  0.00001  &  0.00000  &  0.00000  & 0  \\
  1.7   &  0.06763  &  0.03189  &  0.01147  &  0.00367  &  0.00110
        &  0.00032  &  0.00009  &  0.00000  & 0  \\
  1.8   &  0.08121  &  0.07828  &  0.05207  &  0.02971  &  0.01562
        &  0.00781  &  0.00378  &  0.00017  & 0  \\
  1.9   &  0.03385  &  0.08119  &  0.10149  &  0.10278  &  0.09314
        &  0.07875  &  0.06353  &  0.02074  & 0  \\ \hline    
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   & -0.22770  & -0.21582  & -0.19469  & -0.16708  & -0.13735
        & -0.10905  & -0.08425  & -0.02520  & 0  \\
  0.2   & -0.23978  & -0.15064  & -0.08471  & -0.04430  & -0.02209
        & -0.01067  & -0.00503  & -0.00022  & 0  \\
  0.3   & -0.15560  & -0.05674  & -0.01833  & -0.00553  & -0.00160
        & -0.00045  & -0.00012  &  0.00000  & 0  \\
  0.4   & -0.07331  & -0.01430  & -0.00248  & -0.00040  & -0.00006
        & -0.00001  &  0.00000  &  0.00000  & 0  \\
  0.5   & -0.02610  & -0.00247  & -0.00021  & -0.00002  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.6   & -0.00690  & -0.00028  & -0.00001  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.7   & -0.00132  & -0.00002  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.8   & -0.00022  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.9   & -0.00007  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.0   & -0.00004  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.1   & -0.00002  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.2   &  0.00001  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.3   &  0.00048  &  0.00001  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.4   &  0.00328  &  0.00014  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.5   &  0.01317  &  0.00137  &  0.00012  &  0.00001  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.6   &  0.03632  &  0.00830  &  0.00154  &  0.00026  &  0.00004
        &  0.00001  &  0.00000  &  0.00000  & 0  \\
  1.7   &  0.07054  &  0.03276  &  0.01172  &  0.00374  &  0.00112
        &  0.00032  &  0.00009  &  0.00000  & 0  \\
  1.8   &  0.08620  &  0.08078  &  0.05326  &  0.03026  &  0.01587
        &  0.00793  &  0.00383  &  0.00017  & 0  \\
  1.9   &  0.03905  &  0.08531  &  0.10461  &  0.10507  &  0.09478
        &  0.07991  &  0.06434  &  0.02093  & 0  \\ \hline    
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   & -0.25578  & -0.24538  & -0.22278  & -0.19185  & -0.15803
        & -0.12564  & -0.09715  & -0.02910  & 0  \\
  0.2   & -0.27300  & -0.17289  & -0.09756  & -0.05111  & -0.02552
        & -0.01233  & -0.00582  & -0.00025  & 0  \\
  0.3   & -0.17836  & -0.06539  & -0.02118  & -0.00640  & -0.00185  
        & -0.00052  & -0.00014  &  0.00000  & 0  \\
  0.4   & -0.08439  & -0.01653  & -0.00287  & -0.00047  & -0.00007
        & -0.00001  &  0.00000  &  0.00000  & 0  \\
  0.5   & -0.03013  & -0.00287  & -0.00024  & -0.00002  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.6   & -0.00798  & -0.00033  & -0.00001  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.7   & -0.00152  & -0.00002  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.8   & -0.00025  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.9   & -0.00008  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.0   & -0.00004  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.1   & -0.00003  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.2   &  0.00001  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.3   &  0.00055  &  0.00001  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.4   &  0.00377  &  0.00015  &  0.00001  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.5   &  0.01518  &  0.00158  &  0.00014  &  0.00001  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.6   &  0.04212  &  0.00955  &  0.00177  &  0.00030  &  0.00005
        &  0.00001  &  0.00000  &  0.00000  & 0  \\
  1.7   &  0.08256  &  0.03788  &  0.01349  &  0.00430  &  0.00129
        &  0.00037  &  0.00010  &  0.00000  & 0  \\
  1.8   &  0.10300  &  0.09413  &  0.06164  &  0.03492  &  0.01828
        &  0.00912  &  0.00440  &  0.00020  & 0  \\
  1.9   &  0.05165  &  0.10194  &  0.12252  &  0.12214  &  0.10980
        &  0.09239  &  0.07430  &  0.02412  & 0  \\ \hline    
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   & -0.25014  & -0.24077  & -0.21923  & -0.18923  & -0.15614
        & -0.12430  & -0.09621  & -0.02889  & 0  \\
  0.2   & -0.26738  & -0.17001  & -0.09619  & -0.05047  & -0.02523
        & -0.01220  & -0.00576  & -0.00025  & 0  \\
  0.3   & -0.17502  & -0.06438  & -0.02089  & -0.00632  & -0.00183
        & -0.00051  & -0.00014  &  0.00000  & 0  \\
  0.4   & -0.08294  & -0.01629  & -0.00283  & -0.00046  & -0.00007
        & -0.00001  &  0.00000  &  0.00000  & 0  \\
  0.5   & -0.02966  & -0.00283  & -0.00024  & -0.00002  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.6   & -0.00787  & -0.00032  & -0.00001  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.7   & -0.00151  & -0.00002  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.8   & -0.00025  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  0.9   & -0.00008  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.0   & -0.00004  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.1   & -0.00003  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.2   &  0.00002  &  0.00000  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.3   &  0.00056  &  0.00001  &  0.00000  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.4   &  0.00387  &  0.00016  &  0.00001  &  0.00000  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.5   &  0.01565  &  0.00161  &  0.00014  &  0.00001  &  0.00000
        &  0.00000  &  0.00000  &  0.00000  & 0  \\
  1.6   &  0.04357  &  0.00979  &  0.00181  &  0.00030  &  0.00005
        &  0.00001  &  0.00000  &  0.00000  & 0  \\
  1.7   &  0.08592  &  0.03889  &  0.01378  &  0.00438  &  0.00131
        &  0.00038  &  0.00011  &  0.00000  & 0  \\
  1.8   &  0.10875  &  0.09702  &  0.06302  &  0.03555  &  0.01857
        &  0.00925  &  0.00446  &  0.00020  & 0  \\
  1.9   &  0.05763  &  0.10669  &  0.12612  &  0.12479  &  0.11169
        &  0.09373  &  0.07524  &  0.02433  & 0  \\ \hline    
\end{tabular}
\begin{tabular}{|c|rrrrrr|} 
   $M$ & $N_s=13$ &$N_s=14$ &$N_s=15$ &$N_s=16$ & $N_s=17$& $N_s=18$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\   
  0.1  &  -0.211  &  -0.206  &  -0.201  &  -0.195  &  -0.188  &  -0.181  \\
  0.2  &  -0.132  &  -0.114  &  -0.099  &  -0.085  &  -0.072  &  -0.062  \\
  0.3  &  -0.043  &  -0.033  &  -0.025  &  -0.018  &  -0.014  &  -0.010  \\
  0.4  &  -0.009  &  -0.006  &  -0.004  &  -0.002  &  -0.002  &  -0.001  \\
  0.5  &  -0.001  &  -0.001  &   0.000  &   0.000  &   0.000  &   0.000  \\
  0.6  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  0.7  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  0.8  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  0.9  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.0  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.1  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.2  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.3  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.4  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.5  &  -0.001  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.6  &  -0.006  &   0.004  &  -0.002  &   0.002  &  -0.001  &   0.001  \\
  1.7  &  -0.026  &   0.020  &  -0.015  &   0.012  &  -0.009  &   0.007  \\
  1.8  &  -0.074  &   0.067  &  -0.060  &   0.053  &  -0.047  &   0.041  \\
  1.9  &  -0.092  &   0.098  &  -0.102  &   0.105  &  -0.106  &   0.107  \\  
    \hline 
\end{tabular}
\begin{tabular}{|c|rrrrrr|} 
   $M$ & $N_s=13$ &$N_s=14$ &$N_s=15$ &$N_s=16$ & $N_s=17$& $N_s=18$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\   
  0.1  &  -0.236  &  -0.231  &  -0.226  &  -0.219  &  -0.212  &  -0.205  \\
  0.2  &  -0.149  &  -0.129  &  -0.112  &  -0.096  &  -0.082  &  -0.070  \\
  0.3  &  -0.049  &  -0.037  &  -0.028  &  -0.021  &  -0.016  &  -0.012  \\
  0.4  &  -0.011  &  -0.007  &  -0.004  &  -0.003  &  -0.002  &  -0.001  \\
  0.5  &  -0.002  &  -0.001  &   0.000  &   0.000  &   0.000  &   0.000  \\
  0.6  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  0.7  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  0.8  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  0.9  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.0  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.1  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.2  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.3  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.4  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.5  &  -0.001  &   0.000  &   0.000  &   0.000  &   0.000  &   0.000  \\
  1.6  &  -0.006  &   0.004  &  -0.003  &   0.002  &  -0.001  &   0.001  \\
  1.7  &  -0.030  &   0.024  &  -0.018  &   0.014  &  -0.010  &   0.008  \\
  1.8  &  -0.089  &   0.080  &  -0.071  &   0.063  &  -0.055  &   0.048  \\
  1.9  &  -0.114  &   0.120  &  -0.124  &   0.126  &  -0.127  &   0.127  \\ 
    \hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   &  6.9399  &  4.4434  &  2.6941  &  1.5749  &  0.8916  
        &  0.4899  &  0.2622  &  0.0179  & 0 \\
  0.2   &  2.3272  &  0.7211  &  0.1945  &  0.0477  &  0.0110 
        &  0.0025  &  0.0005  &  0.0000  & 0 \\
  0.3   &  0.5894  &  0.0668  &  0.0064  &  0.0006  &  0.0000  
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.4   &  0.0994  &  0.0034  &  0.0001  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.5   &  0.0106  &  0.0001  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.6   &  0.0007  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.7   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.8   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.9   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.0   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.1   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.2   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.3   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.4   &  0.0005  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.5   &  0.0083  &  0.0001  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.6   &  0.0701  &  0.0029  &  0.0001  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.7   &  0.3140  &  0.0501  &  0.0056  &  0.0005  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.8   &  0.8354  &  0.3672  &  0.1288  &  0.0374  &  0.0096
        &  0.0022  &  0.0005  &  0.0000  & 0 \\
  1.9   &  2.2075  &  1.5323  &  1.0348  &  0.6904  &  0.4490
        &  0.2811  &  0.1686  &  0.0153  & 0 \\ \hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   & -1.1115  & -0.8058  & -0.5284  & -0.3257  & -0.1914
        & -0.1081  & -0.0590  & -0.0042  & 0 \\
  0.2   & -0.4075  & -0.1438  & -0.0416  & -0.0106  & -0.0025
        & -0.0006  & -0.0001  &  0.0000  & 0 \\
  0.3   & -0.1092  & -0.0140  & -0.0014  & -0.0001  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.4   & -0.0191  & -0.0007  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.5   & -0.0020  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.6   & -0.0001  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.7   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.8   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.9   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.0   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.1   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.2   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.3   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.4   & -0.0001  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.5   & -0.0022  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.6   & -0.0186  & -0.0008  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.7   & -0.0879  & -0.0134  & -0.0015  & -0.0001  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.8   & -0.2750  & -0.1064  & -0.0353  & -0.0100  & -0.0025
        & -0.0006  & -0.0001  &  0.0000  & 0 \\
  1.9   & -0.9106  & -0.5678  & -0.3473  & -0.2140  & -0.1314
        & -0.0790  & -0.0461  & -0.0040  & 0 \\ \hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   &-14.1244  & -8.4448  & -5.3682  & -3.4884  & -2.2846
        & -1.4996  & -0.9848  & -0.1829  & 0 \\
  0.2   & -5.8166  & -2.4014  & -0.9910  & -0.4075  & -0.1674
        & -0.0688  & -0.0283  & -0.0008  & 0 \\
  0.3   & -2.4733  & -0.6070  & -0.1475  & -0.0359  & -0.0087
        & -0.0021  & -0.0005  &  0.0000  & 0 \\
  0.4   & -0.9361  & -0.1265  & -0.0169  & -0.0022  & -0.0003
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.5   & -0.3094  & -0.0213  & -0.0014  & -0.0001  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.6   & -0.0893  & -0.0029  & -0.0001  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.7   & -0.0231  & -0.0004  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.8   & -0.0059  & -0.0001  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.9   & -0.0015  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.0   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.1   &  0.0008  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.2   &  0.0014  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.3   &  0.0031  &  0.0001  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.4   &  0.0127  &  0.0003  &  0.0000  &  0.0000  &  0.0000  
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.5   &  0.0546  &  0.0029  &  0.0002  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.6   &  0.1969  &  0.0207  &  0.0024  &  0.0003  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.7   &  0.5774  &  0.1129  &  0.0229  &  0.0049  &  0.0011
        &  0.0002  &  0.0001  &  0.0000  & 0 \\
  1.8   &  1.3844  &  0.4817  &  0.1715  &  0.0615  &  0.0224
        &  0.0083  &  0.0031  &  0.0001  & 0 \\
  1.9   &  2.9825  &  1.5917  &  0.9340  &  0.5665  &  0.3480
        &  0.2148  &  0.1328  &  0.0198  & 0 \\ \hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|} 
$M$ & $N_s=8$ & $N_s=12$ & $N_s=16$ & $N_s=20$ & $N_s=24$ & $N_s=28$ 
    & $N_s=32$ & $N_s=48$ & $N_s=\infty$  
      \vspace{0.05cm} \\ \hline \vspace{-0.3cm} \\  
  0.1   &  0.3241  &  0.1056  &  0.0395  &  0.0162  &  0.0071
        &  0.0033  &  0.0015  &  0.0001  & 0 \\
  0.2   &  0.0480  &  0.0093  &  0.0019  &  0.0004  &  0.0001
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.3   &  0.0093  &  0.0008  &  0.0001  &  0.0000  &  0.0000  
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.4   &  0.0014  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.5   &  0.0001  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.6   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.7   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.8   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  0.9   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.0   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.1   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.2   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.3   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.4   &  0.0000  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.5   & -0.0001  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.6   & -0.0013  &  0.0000  &  0.0000  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.7   & -0.0060  & -0.0007  & -0.0001  &  0.0000  &  0.0000
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.8   &  0.0035  & -0.0043  & -0.0015  & -0.0004  & -0.0001
        &  0.0000  &  0.0000  &  0.0000  & 0 \\
  1.9   &  0.4015  &  0.0982  &  0.0218  &  0.0029  & -0.0011
        & -0.0013  & -0.0009  & -0.0001  & 0 \\ \hline
\end{tabular}
